A Complexity Theory for Labeling Schemes

In a labeling scheme the vertices of a given graph from a particular class are assigned short labels such that adjacency can be algorithmically determined from these labels. A representation of a graph from that class is given by the set of its vertex labels. Due to the shortness constraint on the labels such schemes provide space-efficient representations for various graph classes, such as planar or interval graphs. We consider what graph classes cannot be represented by labeling schemes when the algorithm which determines adjacency is subjected to computational constraints.

==> figs/alg_side.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]
\usetikzlibrary{shapes.misc}


\newcommand*{\movey}{1.4}%
\newcommand*{\movex}{2}%
\newcommand*{\movexsi}{0.02}%



    \node (gac) at (-1*\movex,-6.5*\movey) {$\gccac$};   

	\node (gcw) at (-3*\movex,-8*\movey) {Clique-Width};    
	\draw[-] (gcw) to  (gac);
	\node (notsign) at (-2.2*\movex,-7.35*\movey) {$\not$};
	\node (notsign) at (-0.55*\movex,-7*\movey) {$\not$};	
	\node (notsign) at (-3.18*\movex,-9*\movey) {$\not$};

    \node[align=center] (gcwinfo) at (-4.5*\movex,-8*\movey) {GI in XP \cite{gicwxp}\\HC is W[1]-hard \cite{hccwhard}\\HC in XP \cite{hccwxp}};
    %\node[align=center] (gcwinfo) at (-4.5*\movex,-8*\movey) {GI in XP \cite{gicwxp}\\HC is W[1]-hard \cite{hccwhard}\\HC in XP \cite{hccwxp}\\IS, DS, Clique in XP \cite{cwmso}};
	\draw[-,dotted] (gcwinfo) to (gcw);  

    \node (gfolt) at (0,-7.5*\movey) {$\gccfolt$};    
   	\draw[-] (gfolt) to  (gac);

    \node[align=center] (gfoinfo) at (1.7*\movex,-7.5*\movey) {IS, DS are W[1]-hard \cite{mihard}};
	\draw[-,dotted] (gfoinfo) to (gfolt);   	
   	

    \node (gfoeq) at (0,-8.5*\movey) {$\gccfoeq$};
    \draw[-] (gfoeq) to  (gfolt);



   % \node (gpw) at (-1.5*\movex,-13.5*\movey-0.3) {Path-Width};           



    \node (gtw) at (-1.5*\movex,-12.5*\movey-0.3) {Tree-Width};     
   % \draw[-] (gtw) to  (gcw);
	\path[-]
		(gtw) edge[bend angle=38,bend left] (gcw);     

    \node[align=center] (gtwinfo) at (-4.5*\movex,-12.5*\movey-0.3) {GI in FPT \cite{gitwfpt}};
    \draw[-,dotted] (gtwinfo) to (gtw);
    
%    \draw[-] (gpw) to node {\(\not\)} (gtw);



    \node (gsmc) at (-1.5*\movex,-11.5*\movey-0.3) {\: [Sparse $\cap$ Minor-Closed]$_{\subseteq}$};
    \draw[-] (gtw) to node {\(\not\)} (gsmc);
    
    \node[align=center] (gsmcinfo) at (-4.5*\movex,-11.5*\movey-0.3) {GI in XP \cite{gipmcxp} \\ HC is NP-hard \cite{hchard}};
    \draw[-,dotted] (gsmcinfo) to (gsmc);    



    \node (gsh) at (-1.5*\movex,-10.5*\movey) {[Sparse $\cap$ Hereditary]$_{\subseteq}$};
    \draw[-] (gsmc) to node {\(\not\)} (gsh);
    
    \node[align=center] (gusinfo) at (-4.5*\movex,-10.5*\movey) {Clique, IS, DS in FPT\\\cite{cliqueusfpt,dabrowski,dsusfpt}\\GI is GI-hard};
	\draw[-,dotted] (gusinfo) to (gsh);        


    \node (gdeg) at (0.3,-11.2*\movey) {Max.~Degree};
    \draw[-] (gdeg) to   (gsh);
    \node[]  (shmdst) at (-1.5*\movex+1.5,-10.5*\movey-0.5) {\(\not\)};


	\node[align=center] (gdeginfo) at (0.3+0.2,-12.2*\movey-0.2) {GI in XP \cite{gidegxp} \\ HC is NP-hard \cite{hchard}};
    \draw[-,dotted] (gdeginfo) to (gdeg);	


    \node (gopn) at (-1.5*\movex,-9.5*\movey) {Or-Pointer Number};    
    \draw[-] (gsh) to node {\(\not\)} (gopn);



    \draw[-] (gopn)  to  (gfoeq);


    \node (gapn) at (1.8*\movex,-9.5*\movey) {And-Pointer Number};  
    \draw[-] (gapn)  to  (gfoeq);  
    \node[]  (gfoapn) at (1.8*\movex-1.9,-10*\movey+1.4) {\(\not\)};    


    \draw[-] (gdeg) to  (gapn);
    \node[]  (apnmdst) at (1.8*\movex-1.9,-10*\movey-0.6) {\(\not\)};    



    \node (gth) at (1.8*\movex,-11.5*\movey-0.3) {[Tiny $\cap$ Hereditary]$_{\subseteq}$};
    \draw[-] (gth) to node {\(\not\)} (gapn);



%    \node (gecc) at (1.8*\movex,-12.5*\movey-0.3) {Intersection Number};
%    \draw[-] (gecc) to node {\(\not\)} (gth);



    \draw[-] (gth) to   (gopn);
    \node[]  (opnth) at (-1.5*\movex+2.4,-9.5*\movey-1.2) {\(\not\)};    



%    \node[align=center] (gtwinfo) at (-4*\movex,-12.5*\movey-0.3) {MSO, GI in FPT\\(Courcelle,'90)\\(Lokshtanov et al,'14)};
%    \draw[-,dotted] (gtwinfo) to (gtw);







%    \node[align=center] (gshinfo) at (-4*\movex,-10.5*\movey) {\small Clique, DS in FPT\\(Chiba \& Nishizeki,'85),\\(Alon \& Gutner,'08)};
%    \draw[-,dotted] (gshinfo) to (gsh);    



%    \node[align=center] (gfoltinfo) at (-4*\movex,-7.5*\movey) {DS, IS are W[1]-hard\\(Fellows et al,'08)};
%    \draw[-,dotted] (gfoltinfo) to (gfolt);       



%    \node[align=center] (gopninfo) at (-4*\movex,-9.5*\movey) {DS, IS, Clique?};
%    \draw[-,dotted] (gopninfo) to (gopn);       


\end{tikzpicture}


==> figs/bigpicture.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]
\usetikzlibrary{shapes.misc}


\newcommand*{\movey}{1.4}%
\newcommand*{\movex}{2}%
\newcommand*{\movexsi}{0.02}%

%\node (gsparse) at (-1.5*\movex,2*\movey) {Sparse};
\node (gsparse) at (-1.5*\movex,-4*\movey) {Sparse};

\node (gcwi) at (-1.5*\movex,-9.5*\movey) {Clique-Width};

\node (gall) at (0,2*\movey) {$\gccall$};

\node (gr) at (0,\movey) {$\gccr$};


\node (grdots) at (0,0) {$\vdots$};

\node (gtwoexp) at (0,-\movey) {$\gcctwoexp$};

\node (gexp) at (0,-2*\movey) {$\gccexp$};

\node (gph) at (0,-3*\movey) {$\gccph$};

\node (gp) at (0,-4*\movey) {$\gccp$};

\node (gtc) at (0,-5*\movey) {$\gcctc$};

\node (gac) at (0,-6.5*\movey) {$\gccac$};

\node (greg) at (-\movex,-6.5*\movey) {$\gccreg$};

\node (gfoq) at (\movex,-4*\movey) {$\gccfoq$};

%\node (gram) at (\movex,-5.5*\movey) {$\gccram$};
%\node (gfo) at (\movex,-6.5*\movey) {$\gccfo$};
\node (gram) at (\movex,-6*\movey) {$\gccfo$};

\node (gfolt) at (\movex,-7.5*\movey) {$\gccfolt$};
\node (gfoeq) at (\movex,-8.5*\movey) {$\gccfoeq$};

%\node (gfoltq) at (2*\movex,-6.5*\movey) {$\ccg \FO(<)$};

\node (gdisk) at (3*\movex,-6.5*\movey) {$[\text{Disk}]_\mathrm{sg}$};
\node (gthreeball) at (3*\movex,-5.5*\movey) {$[\text{3-Ball}]_\mathrm{sg}$};
\node (gdotsball) at (3*\movex,-4.5*\movey) {$\vdots$};
\node (gkball) at (3*\movex,-3.5*\movey) {$[\text{$k$-Ball}]_\mathrm{sg}$};

\node (gline) at (4*\movex,-6.5*\movey) {$[\text{Line Segment}]_\mathrm{sg}$};
\node (gthreeline) at (4*\movex,-5.5*\movey) {$[\text{3d-Line Seg.}]_\mathrm{sg}$};
\node (gdotsline) at (4*\movex,-4.5*\movey) {$\vdots$};
\node (gkline) at (4*\movex,-3.5*\movey) {$[\text{$k$d-Line Seg.}]_\mathrm{sg}$};

\node (gtwodp) at (5.2*\movex,-6.5*\movey) {$[\text{2-Dot Product}]_\mathrm{sg}$};
%\node (gr) at (5.2*\movex,-5.9*\movey) {$\vdots$};
\node (gthreedp) at (5.2*\movex,-5.5*\movey) {$[\text{3-Dot Product}]_\mathrm{sg}$};
\node (gdotsdp) at (5.2*\movex,-4.5*\movey) {$\vdots$};
\node (gkdp) at (5.2*\movex,-3.5*\movey) {$[\text{$k$-Dot Product}]_\mathrm{sg}$};

\node (gopn) at (\movex-\movex+0.6,-9.5*\movey) {Or-Pointer Number};
\node (gapn) at (\movex+\movex,-9.5*\movey) {And-Pointer Number};

\node (gsh) at (\movex-\movex,-10.5*\movey) {$\cogcsh$};
\node (gsmc) at (\movex-\movex,-11.5*\movey) {$\cogcpmc$};
\node (gtw) at (\movex-\movex,-12.5*\movey) {Tree-Width};
%\node (gpw) at (\movex-\movex,-13.5*\movey) {Path-Width};

\node (gdeg) at (1.6*\movex,-11.5*\movey) {Max.~Degree};

\node (gth) at (3.7*\movex-0.5*\movex,-11.5*\movey) {$\cogcth$};
\node (gecc) at (3.7*\movex-0.5*\movex,-12.5*\movey) {Intersection Number};

%\node (gsmallh) at (5*\movex-\movex,-2.5*\movey) {[Small $\cap$ Hereditary]$_{\subseteq}$};
\node (gsmallh) at (5*\movex-\movex,-2*\movey) {$\gccpbs(\N_0)$};
\node (gsmallhtwo) at (5*\movex-\movex,-1*\movey) {$\gccpbs(\mathbb{R})$};
\node (gsmallhthree) at (5*\movex-\movex,0*\movey) {$\cogcsmallhsu$};
\node (gsmallhfour) at (5*\movex-\movex,1*\movey) {$\cogcsmallh$};
%warren representable

\path[-]
(gr) edge (gall)
(grdots) edge (gr)
(gtwoexp) edge (grdots)
(gexp) edge (gtwoexp)
(gph) edge (gexp)
(gp) edge (gph)
(gtc) edge (gp)
(gac) edge (gtc)

(greg) edge (gp)
(gfolt) edge[bend angle=10,bend left] (greg)

(gfoq) edge (gph)
(gram) edge (gtc)
(gfolt) edge (gac)

%(gfolt) edge (gfoltq)
(gfolt) edge[bend angle=5,bend right] (gdisk)
(gfolt) edge[bend angle=15,bend right] (gline)
(gfolt) edge[bend angle=25,bend right] (gtwodp)

%(gfoltq) edge (gfoq)
%(gfoltq) edge[bend angle=28,bend left] (gsmallhthree)

(gtwodp) edge (gthreedp)
(gthreedp) edge (gdotsdp)
(gdotsdp) edge (gkdp)

(gram) edge (gfoq)
%(gfo) edge (gram)
%(gfolt) edge (gfo)
(gfolt) edge (gram)
(gfoeq) edge (gfolt)

(gopn) edge (gfoeq)
(gapn) edge (gfoeq)


%(gpw) edge (gtw)
(gtw) edge (gsmc)
(gsmc) edge (gsh)
(gsh) edge (gopn)
(gdeg) edge (gsh)
(gdeg) edge (gapn)
(gecc) edge (gth)
(gth) edge (gapn)

(gth) edge[bend angle=5,bend left] (gopn)


(gsh) edge[bend angle=25,bend left] (gsparse)

(gdisk) edge (gthreeball)
(gthreeball) edge (gdotsball)
(gdotsball) edge (gkball)
(gkball) edge (gsmallh)

(gline) edge (gthreeline)
(gthreeline) edge (gdotsline)
(gdotsline) edge (gkline)
(gkline) edge (gsmallh)

(gkdp) edge (gsmallh)
%(gram) edge (gsmallh)


(gsmallh) edge (gsmallhtwo)
(gsmallhtwo) edge (gsmallhthree)
(gsmallhthree) edge (gsmallhfour)

(gram) edge[bend angle=28,bend left] (gsmallh)


(gcwi) edge[bend angle=28,bend right] (greg)
(gcwi) edge[bend angle=32,bend right] (gac)
(gtw) edge[bend angle=32,bend left,out=55]  (gcwi)
;


%node strict subsets

\node (si) at (\movexsi,1.5*\movey) {\strictinclusion};
\node (si) at (\movexsi,0.5*\movey) {\strictinclusion};
\node (si) at (\movexsi,-0.5*\movey) {\strictinclusion};
\node (si) at (\movexsi,-1.5*\movey) {\strictinclusion};

%\node (sipw) at (\movex-\movex+\movexsi,-13.5*\movey+0.5*\movey) {\strictinclusion};
\node (sitw) at (\movex-\movex+\movexsi,-12.5*\movey+0.5*\movey) {\strictinclusion};
\node (sismc) at (\movex-\movex+\movexsi,-11.5*\movey+0.5*\movey) {\strictinclusion};

\node (sishapnfoeq) at (2.4*\movex-\movex+\movexsi+0.285,-9.8*\movey+0.5*\movey+0.37) {\strictinclusion};

\node (sishopn) at (\movex-\movex+\movexsi+0.285,-10.5*\movey+0.5*\movey) {\strictinclusion};
%\node (siopnfo) at (\movex-\movex+\movexsi+0.65*\movex,-9.5*\movey+0.5*\movey) {\strictinclusiond};
%\node (siopnfo) at (\movex-\movex+\movexsi+1.5*\movex,-9.75*\movey+0.5*\movey) {\strictinclusion};

\node (sishs) at (-1.32*\movex+\movexsi,-7.65*\movey) {\strictinclusion};

\node (sicwac) at (-0.11*\movex+\movexsi,-7.65*\movey) {\strictinclusion};
\node (sicwreg) at (-0.882*\movex+\movexsi,-7.65*\movey) {\strictinclusion};
\node (sitwcw) at (-1.08*\movex+\movexsi,-12*\movey) {\strictinclusion};


\node (siecc) at (3.7*\movex-0.5*\movex,-12*\movey) {\strictinclusion};

\node (sidegsh) at (2.4*\movex-\movex-0.57*\movex,-12.6*\movey+1.6*\movey) {\strictinclusion};
\node (sidegsapn) at (2.252*\movex-\movex+0.5*\movex-0.08,-12.8*\movey+1.85*\movey) {\strictinclusion};

\node (sithopn) at (2*\movex-\movex+0.5*\movex,-12.3*\movey+1.85*\movey) {\strictinclusion};
\node (sithapn) at (2.6*\movex-\movex+0.36*\movex+0.7*\movex,-12.6*\movey+1.8*\movey+0.32) {\strictinclusion};


\node (sifolt) at (0.5*\movex,-7*\movey) {\strictinclusion};
\node (siram) at (0.5*\movex,-5.5*\movey) {\strictinclusion};
%\node (sifoq) at (0.5*\movex,-3.5*\movey) {\strictinclusion};
%(\movex,-6*\movey)

%annotation: implicit graph conjecture; weak graph conjecture H = small and hereditary
%clique and dominating set in ftp
%gac^0 not a subset of small+hereditary_subset b/c we can construct a graph class whose hereditary closure is the class of all graphs using a very small graph class (at most one graph on n vertices)
%is such a lookup table construction possible for gfo, gfo_qf, gram1?

%if C is small and hereditary then is [C]_sg a subset of [s+h]_subset?

%meta theorem: if graph class C is small and hereditary then every class in [C]_sg is small and hereditary (or a subset thereof)
%corollary(?): if A is a set of small and hereditary graph classes then 

%gac0 not in Small + hereditary (representation for graph class whose h. closure is all graphs)

%example for algebra reductions section: threshold dimension = [Threshold]_or 
%example boxicity and k-interval sg-hierarchies collapse to interval graphs
 % cup [k-interval]_sg = [interval]_sg
 %does the same happen to the dot product hierarchy? does it collapse?
 %hierarchy for disk graphs: k-ball graphs (are they small? warren's theorem)
 
 %show k-balls do not contain line segments
 
 %introduce class GPS = polynomial-boolean system with unbounded c (subsume GFOqf,k-balls,k-dp) and is closed under sg?
 %and subset of Small cap Hereditary -> it follows that GAC^0 is not a susbet of GFO_qf
 
%consequence of warren theorem is implied by the fact that GFO_qf is a susbet of GALL?
%undbounded GFO_qf = put no limit on c  -> by warren's theorem still small 
  %subset of warren-representable (includes gfo_qf) ?;  

%remove gram1 from diagram

%every class in this diagram is a graph parameter besides GALL!!




%
%\node[main node] (v1) at ({\xoff-\moveb},{\yoff+\moveb}) {2};
%\node[main node] (v2) at ({\xoff-\moveb},{\yoff-\moveb}) {3};
%\node[main node] (v3) at ({\xoff+\moveb},{\yoff-\moveb}) {4};
%\node[main node] (v4) at ({\xoff+\moveb},{\yoff+\moveb}) {5};
%\node[main node] (v5) at ({\xoff-2*\moveb},{\yoff}) {1};
%\path[-]
%(v1) edge (v4)
%(v1) edge (v2)
%(v1) edge (v5)
%(v2) edge (v3)
%(v3) edge (v4)
%;
%\node (M) at (\xoff,\yoff) {$G$};
%
%\draw[line width=0.6pt,<-] (\xoff+3,\yoff) -- (\xoffca-3.4,\yoff);
%\node (M) at (\xoff+2,\yoff+0.25) {$\rho(i) = A_i$};
%
%
%\centerarc[](\xoffca,\yoffca)(90-10:180+10:0.9);
%\centerarc[](\xoffca,\yoffca)(180-10:270+10:1);
%\centerarc[](\xoffca,\yoffca)(270-10:360+10:0.9);
%\centerarc[](\xoffca,\yoffca)(0-10:90+10:1);
%\centerarc[](\xoffca,\yoffca)(125:150:1.01);
%
%
%\node (a1) at ($({\xoffca+1.2*cos(45)},{\yoffca+1.2*sin(45)})$) {$A_5$};  
%\node (a2) at ($({\xoffca+1.1*cos(45-90)},{\yoffca+1.1*sin(45-90)})$) {$A_4$};  
%\node (a3) at ($({\xoffca+1.2*cos(45-180)},{\yoffca+1.2*sin(45-180)})$) {$A_3$};   
%\node (a4) at ($({\xoffca+0.75*cos(-195)+0.1},{\yoffca+0.75*sin(-195)+0.1})$) {$A_2$};      
%\node (a5) at ($({\xoffca+1.2*cos(45+90)-0.1},{\yoffca+1.2*sin(45+90)})$) {$A_1$};      
%\node (M) at (\xoffca,\yoffca) {$\rho(G)$};
%

\end{tikzpicture}


==> figs/intv_als.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]





\newcommand*{\xoff}{0}%
\newcommand*{\yoff}{0.3}%

\newcommand*{\xoffg}{10}%
\newcommand*{\yoffg}{0}%


%\carc(\xoffca:\yoffca:60:120:1.2);
%\carc(\xoffca:\yoffca:90:120:1.1);
%\carc(\xoffca:\yoffca:120:120:1.0);
%\carc(\xoffca+0.1:\yoffca:270:200:1.0);
%
%%\def\arclabel(#1:#2:#3:#4:#5:#6)%  (node_name:text:centerx:centery:radius:angle) 
%\arclabel(rhol:$\rho$:\xoffca:\yoffca:0:0);%  (node_name:text:centerx:centery:radius:angle) 
%\arclabel(vz1:$z$:\xoffca:\yoffca:0.82:270);% 
%\arclabel(vy1:$y$:\xoffca:\yoffca:0.9:45);% 
%\arclabel(vu1:$u$:\xoffca:\yoffca:1.35:17);% 
%\arclabel(vx1:$x$:\xoffca:\yoffca:1.13:160);% 

\draw[line width=0.6pt] (\xoff+1+0.2,\yoff+0.2) -- (\xoff+6-0.2,\yoff+0.2);
\draw[line width=0.6pt] (\xoff+0.5,\yoff) -- (\xoff+2,\yoff);
\draw[line width=0.6pt] (\xoff+2.7,\yoff) -- (\xoff+4.3,\yoff);
\draw[line width=0.6pt] (\xoff+5,\yoff) -- (\xoff+6.5,\yoff);
\draw[line width=0.6pt] (\xoff+7,\yoff) -- (\xoff+8,\yoff);


\node (l1) at (\xoff+0.5+0.1,\yoff-0.2) {$1$};
\node (l3) at (\xoff+2-0.1,\yoff-0.2) {$3$};
\node (l4) at (\xoff+2.7+0.1,\yoff-0.2) {$4$};
\node (l5) at (\xoff+4.3-0.1,\yoff-0.2) {$5$};
\node (l6) at (\xoff+5+0.1,\yoff-0.2) {$6$};
\node (l8) at (\xoff+6.5-0.1,\yoff-0.2) {$8$};
\node (l9) at (\xoff+7+0.1,\yoff-0.2) {$9$};
\node (l10) at (\xoff+8-0.1,\yoff-0.2) {$10$};
\node (l2) at (\xoff+1+0.2+0.1,\yoff+0.38) {$2$};
\node (l7) at (\xoff+6-0.2-0.1,\yoff+0.38) {$7$};


\node[main node] (a) at (\xoffg,\yoffg) {$1,3$};
\node[main node] (b) at (\xoffg+1,\yoffg) {$4,5$};
\node[main node] (c) at (\xoffg+2,\yoffg) {$6,8$};
\node[main node] (d) at (\xoffg+3,\yoffg) {$9,10$};
\node[main node] (e) at (\xoffg+1,\yoffg+1) {$2,7$};

\path[-]
(a) edge (e)
(b) edge (e)
(c) edge (e)
;


%\node (vx) at (\xoff+0.2,\yoff+0.2+0.12) {$x$};
%\node (vu) at (\xoff+0.5+0.2,\yoff+0.4+0.12) {$u$};
%\node (vy) at (\xoff+2+2*0.5-0.2,\yoff+0.12) {$y$};
%\node (vrho) at (\xoff+0.3+1,\yoff-0.55) {$\rho'$};


\end{tikzpicture}


==> figs/intvbox.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={circle,draw}]
\usetikzlibrary{shapes.misc}



\newcommand*{\xa}{0}%
\newcommand*{\ya}{0}%

\newcommand*{\xb}{4.2}%
\newcommand*{\yb}{0}%

\newcommand*{\xc}{8.4}%
\newcommand*{\yc}{0}%

\newcommand*{\ibo}{0.6}%

\newcommand*{\boxlong}{2}%
\newcommand*{\boxshort}{1}%

%\newcommand*{\movey}{1.4}%
%\newcommand*{\movex}{2}%
%\newcommand*{\movexsi}{0.02}%

\draw (\xa-\ibo-\boxshort,\ya+0.5*\boxlong) rectangle (\xa-\ibo,\ya-0.5*\boxlong);
\draw (\xa+\ibo,\ya+0.5*\boxlong) rectangle (\xa+\ibo+\boxshort,\ya-0.5*\boxlong);

\draw (\xa-0.5*\boxlong,\ya+\ibo+\boxshort) rectangle (\xa+0.5*\boxlong,\ya+\ibo);
\draw (\xa-0.5*\boxlong,\ya-\ibo) rectangle (\xa+0.5*\boxlong,\ya-\ibo-\boxshort);

\node (a) at (\xa-\ibo-0.5*\boxshort,\ya) {1};
\node (c) at (\xa+\ibo+0.5*\boxshort,\ya) {3};
\node (b) at (\xa,\ya+\ibo+0.5*\boxshort) {2};
\node (d) at (\xa,\ya-\ibo-0.5*\boxshort) {4};

\node (eqn) at (\xa+2.5,\ya) {\Large =};

\draw (\xb-\ibo,\yb+0.5*\boxlong) -- (\xb-\ibo,\yb-0.5*\boxlong);
\draw (\xb+\ibo,\yb+0.5*\boxlong) -- (\xb+\ibo,\yb-0.5*\boxlong);
\draw (\xb,\yb+\ibo+\boxshort) -- (\xb,\yb+\ibo);
\draw (\xb,\yb-\ibo-\boxshort) -- (\xb,\yb-\ibo);
\node (aa) at (\xb-\ibo-0.17,\yb) {1};
\node (ca) at (\xb+\ibo-0.17,\yb) {3};
\node (ba) at (\xb-0.17,\yb+\ibo+0.5*\boxshort) {2};
\node (da) at (\xb-0.17,\yb-\ibo-0.5*\boxshort) {4};


\node (eqn) at (\xb+1.6,\ya) {\Large $\wedge$};


\draw (\xc-\ibo-\boxshort,\yc) -- (\xc-\ibo,\yc);
\draw (\xc+\ibo+\boxshort,\yc) -- (\xc+\ibo,\yc);
\draw (\xc-0.5*\boxlong,\yc+\ibo) -- (\xc+0.5*\boxlong,\yc+\ibo);
\draw (\xc-0.5*\boxlong,\yc-\ibo) -- (\xc+0.5*\boxlong,\yc-\ibo);

\node (ab) at (\xc-\ibo-0.5*\boxshort,\yc+0.16) {1};
\node (ab) at (\xc+\ibo+0.5*\boxshort,\yc+0.16) {3};
\node (ab) at (\xc,\yc+\ibo+0.16) {2};
\node (ab) at (\xc,\yc-\ibo+0.16) {4};

%\draw (\xa-2,\ya+0.5*\boxlong) rectangle (\xa-2+\boxshort,\ya-0.5*\boxlong);



\end{tikzpicture}


==> figs/planar_apn.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]








%\carc(\xoffca:\yoffca:60:120:1.2);
%\carc(\xoffca:\yoffca:90:120:1.1);
%\carc(\xoffca:\yoffca:120:120:1.0);
%\carc(\xoffca+0.1:\yoffca:270:200:1.0);
%
%%\def\arclabel(#1:#2:#3:#4:#5:#6)%  (node_name:text:centerx:centery:radius:angle) 
%\arclabel(rhol:$\rho$:\xoffca:\yoffca:0:0);%  (node_name:text:centerx:centery:radius:angle) 
%\arclabel(vz1:$z$:\xoffca:\yoffca:0.82:270);% 
%\arclabel(vy1:$y$:\xoffca:\yoffca:0.9:45);% 
%\arclabel(vu1:$u$:\xoffca:\yoffca:1.35:17);% 
%\arclabel(vx1:$x$:\xoffca:\yoffca:1.13:160);% 

%\draw[line width=0.6pt] (\xoff+1+0.2,\yoff+0.2) -- (\xoff+6-0.2,\yoff+0.2);
%\draw[line width=0.6pt] (\xoff+0.5,\yoff) -- (\xoff+2,\yoff);
%\draw[line width=0.6pt] (\xoff+2.7,\yoff) -- (\xoff+4.3,\yoff);
%\draw[line width=0.6pt] (\xoff+5,\yoff) -- (\xoff+6.5,\yoff);
%\draw[line width=0.6pt] (\xoff+7,\yoff) -- (\xoff+8,\yoff);
%
%
%\node (l1) at (\xoff+0.5+0.1,\yoff-0.2) {$1$};
%\node (l3) at (\xoff+2-0.1,\yoff-0.2) {$3$};
%\node (l4) at (\xoff+2.7+0.1,\yoff-0.2) {$4$};
%\node (l5) at (\xoff+4.3-0.1,\yoff-0.2) {$5$};
%\node (l6) at (\xoff+5+0.1,\yoff-0.2) {$6$};
%\node (l8) at (\xoff+6.5-0.1,\yoff-0.2) {$8$};
%\node (l9) at (\xoff+7+0.1,\yoff-0.2) {$9$};
%\node (l10) at (\xoff+8-0.1,\yoff-0.2) {$10$};
%\node (l2) at (\xoff+1+0.2+0.1,\yoff+0.38) {$2$};
%\node (l7) at (\xoff+6-0.2-0.1,\yoff+0.38) {$7$};

\newcommand*{\xoff}{0}%
\newcommand*{\yoff}{0}%

\newcommand*{\movex}{1}%
\newcommand*{\movey}{0.8}%



\node[main node,inner sep=1.25mm] (x) at (\xoff,\yoff) {$x$};
\node[main node,inner sep=0.8mm] (x1) at (\xoff+\movex,\yoff+1.5*\movey) {$x_1$};
\node[main node,inner sep=0.8mm] (x2) at (\xoff+\movex,\yoff+0.5*\movey) {$x_2$};
\node[] (x3) at (\xoff+\movex,\yoff-0.4*\movey) {$\vdots$};
\node[main node,inner sep=0.8mm] (x4) at (\xoff+\movex,\yoff-1.5*\movey) {$x_k$};

\node[main node,inner sep=0.8mm] (y1) at (\xoff+2.5*\movex,\yoff+1.5*\movey) {$y_1$};
\node[main node,inner sep=0.8mm] (y2) at (\xoff+2.5*\movex,\yoff+0.5*\movey) {$y_2$};
\node[] (y3) at (\xoff+2.5*\movex,\yoff-0.4*\movey) {$\vdots$};
\node[main node,inner sep=0.8mm] (y4) at (\xoff+2.5*\movex,\yoff-1.5*\movey) {$y_k$};
\node[main node,inner sep=1.25mm] (y) at (\xoff+3.5*\movex,\yoff) {$y$};
%
%\node[main node] (b) at (\xoffg+1,\yoffg) {$4,5$};
%\node[main node] (c) at (\xoffg+2,\yoffg) {$6,8$};
%\node[main node] (d) at (\xoffg+3,\yoffg) {$9,10$};
%\node[main node] (e) at (\xoffg+1,\yoffg+1) {$2,7$};

\path[-]
(x) edge (x1)
(x) edge (x2)
(x) edge (x4)

(y) edge (y1)
(y) edge (y2)
(y) edge (y4)

(x1) edge (y1)
(x2) edge (y2)
(x4) edge (y4)
;


%\node (vx) at (\xoff+0.2,\yoff+0.2+0.12) {$x$};
%\node (vu) at (\xoff+0.5+0.2,\yoff+0.4+0.12) {$u$};
%\node (vy) at (\xoff+2+2*0.5-0.2,\yoff+0.12) {$y$};
%\node (vrho) at (\xoff+0.3+1,\yoff-0.55) {$\rho'$};


\end{tikzpicture}


==> figs/sgreduction.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={circle,draw}]
\usetikzlibrary{shapes.misc}



\newcommand*{\xa}{0}%
\newcommand*{\ya}{0}%
\newcommand*{\xb}{4.2}%
\newcommand*{\xc}{9.7}%


\newcommand*{\movea}{0.8}%
\newcommand*{\moveb}{0.63}%
\newcommand*{\movec}{0.4}%

\newcommand*{\nd}{1.2}%

\node[main node] (un) at (\xa,\ya+\movea) {\large $u$};
\node[main node] (vn) at (\xa,\ya-\movea) {\large $v$};
\draw[dashed] (\xa,\ya) ellipse (1cm and 2cm);
\node (gn) at (\xa,\ya-2*\movea) {\large $G$};


\fill[black!10,rounded corners=10pt] (\xb-1.55*\nd,\ya+\movea+0.5) rectangle (\xb+1.55*\nd,\ya+\movea-0.5);
\fill[black!10,rounded corners=10pt] (\xb-1.55*\nd,\ya-\movea+0.5) rectangle (\xb+1.55*\nd,\ya-\movea-0.5);
\node[main node,fill=white] (u1n) at (\xb-1*\nd,\ya+\movea) {\large$u_1$};
\node[main node,fill=white] (v1n) at (\xb-1*\nd,\ya-\movea) {\large$v_1$};
\node (u3n) at (\xb+0*\nd,\ya+\movea) {\large$\dots$};
\node (v3n) at (\xb+0*\nd,\ya-\movea) {\large$\dots$};
\node[main node,fill=white] (u4n) at (\xb+1*\nd,\ya+\movea) {\large$u_k$};
\node[main node,fill=white] (v4n) at (\xb+1*\nd,\ya-\movea) {\large$v_k$};
%\node (u3n) at (\xb-1*\nd,\ya+\movea) {\large \dots};
%\node (v3n) at (\xb-0*\nd,\ya-\movea) {\large \dots};
%\node[main node] (u4n) at (\xb+1*\nd,\ya+\movea) {\large $u_k$};
%\node[main node] (v4n) at (\xb+1*\nd,\ya-\movea) {\large $v_k$};
\draw[dashed] (\xb,\ya) ellipse (2.4cm and 2cm);
\node (hn) at (\xb,\ya-2*\movea) {\large $H$};

\path[-]
(u1n) edge (v1n)
(u1n) edge (v4n)
(u4n) edge (v4n)
;

\draw[thick,->] (\xa+0.4,\ya+\movea) -- (\xb-1*\nd-0.4,\ya+\movea);
\node (hn) at (\xa+1.8*\movea,\ya+\movea+0.23) {\large $\ell(u)$};

\draw[thick,->] (\xa+0.4,\ya-\movea) -- (\xb-1*\nd-0.4,\ya-\movea);
\node (hn) at (\xa+1.8*\movea,\ya-\movea+0.23) {\large $\ell(v)$};


\node (hn) at (\xc-1.2-\movec,\ya+\movea+0.1+\moveb) {\large $A_{uv}^\ell$};
\node (hn) at (\xc+0.2-\movec,\ya+\movea+\moveb) {\large$u_1 \: \: \cdots \: \: u_k$};
\node (hn) at (\xc+0.2-\movec,\ya-0.2+\moveb) {$\left( 
    {\color{white} 
\begin{matrix}
a_1 & a_2 & a 345  \\
b_1 & b_2 & b 4 \\
c_1 & c_2 & c 3  \\
d_1 & d_2 & d 3 \\
c_1 & c_2 & c 3  
\end{matrix} }
  \right)$};

\node (hn) at (\xc-1.3-\movec,\ya+\movea-0.5+\moveb) {\large$v_1$};
\node (hn) at (\xc-1.3-\movec,\ya+\movea-0.93+\moveb) {\large$\vdots$};
\node (hn) at (\xc-1.3-\movec,\ya+\movea-0.93-0.63+\moveb) {\large$v_k$};

\node (hn) at (\xc-\movec-0.3,\ya+\moveb) {\large$x_{ij}$};
\draw[->] (\xc-\movec-0.3,\ya+\moveb-0.2) -- (\xc+1-1.4,\ya-1*\movea+0.2);

\node (hn) at (\xc+1,\ya-1*\movea) {\large$= \llbracket (u_i,v_j) \in E(H) \rrbracket$};


%


\node (hn) at (\xc,\ya-2*\movea) {\large$(u,v) \in E(G) \Leftrightarrow f(A_{uv}^\ell) = 1$};

%\newcommand*{\movey}{1.4}%
%\newcommand*{\movex}{2}%
%\newcommand*{\movexsi}{0.02}%
%
%\draw (\xa-\ibo-\boxshort,\ya+0.5*\boxlong) rectangle (\xa-\ibo,\ya-0.5*\boxlong);
%\draw (\xa+\ibo,\ya+0.5*\boxlong) rectangle (\xa+\ibo+\boxshort,\ya-0.5*\boxlong);
%
%\draw (\xa-0.5*\boxlong,\ya+\ibo+\boxshort) rectangle (\xa+0.5*\boxlong,\ya+\ibo);
%\draw (\xa-0.5*\boxlong,\ya-\ibo) rectangle (\xa+0.5*\boxlong,\ya-\ibo-\boxshort);
%
%\node (a) at (\xa-\ibo-0.5*\boxshort,\ya) {1};
%\node (c) at (\xa+\ibo+0.5*\boxshort,\ya) {3};
%\node (b) at (\xa,\ya+\ibo+0.5*\boxshort) {2};
%\node (d) at (\xa,\ya-\ibo-0.5*\boxshort) {4};
%
%\node (eqn) at (\xa+2.5,\ya) {\Large =};
%
%\draw (\xb-\ibo,\yb+0.5*\boxlong) -- (\xb-\ibo,\yb-0.5*\boxlong);
%\draw (\xb+\ibo,\yb+0.5*\boxlong) -- (\xb+\ibo,\yb-0.5*\boxlong);
%\draw (\xb,\yb+\ibo+\boxshort) -- (\xb,\yb+\ibo);
%\draw (\xb,\yb-\ibo-\boxshort) -- (\xb,\yb-\ibo);
%\node (aa) at (\xb-\ibo-0.17,\yb) {1};
%\node (ca) at (\xb+\ibo-0.17,\yb) {3};
%\node (ba) at (\xb-0.17,\yb+\ibo+0.5*\boxshort) {2};
%\node (da) at (\xb-0.17,\yb-\ibo-0.5*\boxshort) {4};
%
%
%\node (eqn) at (\xb+1.6,\ya) {\Large $\wedge$};
%
%
%\draw (\xc-\ibo-\boxshort,\yc) -- (\xc-\ibo,\yc);
%\draw (\xc+\ibo+\boxshort,\yc) -- (\xc+\ibo,\yc);
%\draw (\xc-0.5*\boxlong,\yc+\ibo) -- (\xc+0.5*\boxlong,\yc+\ibo);
%\draw (\xc-0.5*\boxlong,\yc-\ibo) -- (\xc+0.5*\boxlong,\yc-\ibo);
%
%\node (ab) at (\xc-\ibo-0.5*\boxshort,\yc+0.16) {1};
%\node (ab) at (\xc+\ibo+0.5*\boxshort,\yc+0.16) {3};
%\node (ab) at (\xc,\yc+\ibo+0.16) {2};
%\node (ab) at (\xc,\yc-\ibo+0.16) {4};

%\draw (\xa-2,\ya+0.5*\boxlong) rectangle (\xa-2+\boxshort,\ya-0.5*\boxlong);



\end{tikzpicture}


==> figs/sparse_diagram.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={circle,draw}]
\usetikzlibrary{shapes.misc}


\newcommand*{\movey}{1.4}%
\newcommand*{\movex}{2}%
\newcommand*{\movexsi}{0.02}%




\node (gp) at (-1*\movex,0) {$\gccp$};
\node (gac) at (-1*\movex,-1*\movey) {$\gccac$};

\node[align=center] (gsh) at (\movex,-0.5*\movey) {{ $\cogcsmallh$}};

\node (gacsh) at (0*\movex,-2*\movey) {{ \hspace{2em} $\gccac \cap \cogcsmallh$ } };

\node (gopn) at (0*\movex,-3*\movey) {{ Or-Pointer Number}};
\node (gapn) at (2*\movex,-3*\movey) {{ And-Pointer Number}};
\node (gcw) at (-2.7*\movex,-3*\movey) {{ Clique-Width }};


\node[align=center] (gus) at (-1*\movex,-4.5*\movey) {
    $\cogcsh$\\
    %Uniformly Sparse\\ 
    Degeneracy\\
    %arboricity\\
    Bij.~Or-Pointer No.    
};

\node[align=center] (gpmc) at (-1*\movex,-6*\movey) {
   $\cogcpmc$\\
    %proper minor-closed\\
    $\minorfree(\setofgraphs)$
};

\node[align=center] (gtw) at (-1*\movex,-7*\movey) {
    $\minorfree(\gcplanar)$\\
    Tree-Width
};

%\node[align=center] (gpw) at (-1*\movex,-8*\movey) {
%    $\minorfree(\gcforest)$\\
%    Path-Width
%};

\node[align=center] (gmd) at (1*\movex,-6*\movey+0.6*\movey) {
    Max.~Degree\\
    Bij.~And-Pointer No.
};

\node[align=center] (gti) at (2.9*\movex,-6*\movey+0.6*\movey) {
    {$\cogcth$}\\
    Twin Index
};

\node[align=center] (gecc) at (2.9*\movex,-7*\movey+0.6*\movey) {
    Intersection Number
};


\path[-]
(gac) edge (gp)
(gacsh) edge (gac)
(gacsh) edge (gsh)
(gopn) edge (gacsh)
(gapn) edge (gacsh)
(gcw) edge (gacsh)

(gus) edge (gopn)
(gpmc) edge (gus)
(gtw) edge (gpmc)
%(gpw) edge (gtw)

(gmd) edge (gus)
(gmd) edge (gapn)

(gti) edge (gapn)
(gti) edge (gopn)

(gecc) edge (gti)


(gtw) edge[bend left=45,bend angle=20] (gcw);

%\node (sipw) at (-1*\movex,-8*\movey+0.5*\movey) {\strictinclusion};
\node (sitw) at (-1*\movex,-7*\movey+0.43*\movey) {\strictinclusion};
\node (sipmc) at (-1*\movex,-6*\movey+0.68*\movey)  {\strictinclusion};
\node (sish) at (-1*\movex+0.6*\movex,-4*\movey+0.38*\movey) {\strictinclusiond};

\node (simd) at (1*\movex-0.9*\movex,-6*\movey+1.02*\movey) {\strictinclusion};

\node (simdapn) at (1*\movex+0.3*\movex,-6*\movey+1.2*\movey+0.15) {\strictinclusiond};
\node (siecc) at (2.9*\movex,-7*\movey+1.05*\movey) {\strictinclusion};
\node (sithopn) at (1*\movex+1.2*\movex,-6*\movey+1.2*\movey) {\strictinclusion};
\node (sithapn) at (1*\movex+1.64*\movex,-6*\movey+1.2*\movey+0.19) {\strictinclusion};

\node (sitwcw) at (-2.43*\movex,-5.8*\movey) {\strictinclusion};
\node (sicw) at (-1.35*\movex,-2.5*\movey) {\strictinclusiond};

\node (siapngac) at (0.74*\movex+0.54,-2.5*\movey) {\strictinclusion};

\node (siac) at (-0.55*\movex,-1.44*\movey) {\strictinclusion};

%cw strict in gac0+s cap h? yes because grids
%opn strict, apn strict?

%
%(gfoq) edge (gph)
%(gram) edge (gtc)
%(gfolt) edge (gac)
%
%(gfolt) edge (gfoltq)
%(gfolt) edge[bend angle=5,bend right] (gdisk)
%(gfolt) edge[bend angle=15,bend right] (gline)
%(gfolt) edge[bend angle=25,bend right] (gtwodp);

%\node (gcw) at (0-\movex,1.5*\movey) {clique-width};
%\node[align=center] (gopn) at (0-\movex,0.5*\movey) {or-pointer no.};
%\node[align=center] (gapn) at (0-\movex,-0.5*\movey) {and-pointer no.};
%
%\node[align=center] (gus) at (0-2.5*\movex,1.5*\movey) 
%{	
%    {[Sparse $\cap$ Hereditary]$_\subseteq$}\\
%    uniformly sparse\\ 
%    degeneracy\\
%    bij.~or-pointer no.    
%};
%
%\node[align=center] (gcw) at (0-4.5*\movex,1.5*\movey) 
%{	
%    {[Sparse $\cap$ Minor-Closed]$_\subseteq$}\\
%    proper minor-closed\\ 
%    $\minorfree(\setofgraphs)$
%};
%
%
%\node[align=center] (gcw) at (0-6*\movex,1.5*\movey) 
%{	    
%    $\minorfree(\gcplanar)$\\
%    tree-width
%};
%
%\node[align=center] (gcw) at (0-7*\movex,1.5*\movey) 
%{	    
%    $\minorfree(\gcforest)$\\
%    path-width
%};



%todo OOOLD

%\node (gsparse) at (-1.5*\movex,2*\movey) {Sparse};
%\node (gsparse) at (-1.5*\movex,-4*\movey) {Sparse};
%
%\node (gall) at (0,2*\movey) {$\gccall$};
%
%\node (gr) at (0,\movey) {$\gccr$};
%
%
%\node (grdots) at (0,0) {$\vdots$};
%
%\node (gtwoexp) at (0,-\movey) {$\gcctwoexp$};
%
%\node (gexp) at (0,-2*\movey) {$\gccexp$};
%
%\node (gph) at (0,-3*\movey) {$\gccph$};
%
%\node (gp) at (0,-4*\movey) {$\gccp$};
%
%\node (gtc) at (0,-5*\movey) {$\gcctc$};
%
%\node (gac) at (0,-6.5*\movey) {$\gccac$};
%
%\node (gfoq) at (\movex,-4*\movey) {$\gccfoq$};
%
%%\node (gram) at (\movex,-5.5*\movey) {$\gccram$};
%%\node (gfo) at (\movex,-6.5*\movey) {$\gccfo$};
%\node (gram) at (\movex,-6*\movey) {$\gccfo$};
%
%\node (gfolt) at (\movex,-7.5*\movey) {$\gccfolt$};
%\node (gfoeq) at (\movex,-8.5*\movey) {$\gccfoeq$};
%
%\node (gfoltq) at (2*\movex,-6.5*\movey) {$\ccg \FO(<)$};
%
%\node (gdisk) at (3*\movex,-6.5*\movey) {$[\text{Disk}]_\mathrm{sg}$};
%\node (gthreeball) at (3*\movex,-5.5*\movey) {$[\text{3-Ball}]_\mathrm{sg}$};
%\node (gdotsball) at (3*\movex,-4.5*\movey) {$\vdots$};
%\node (gkball) at (3*\movex,-3.5*\movey) {$\bigcup [\text{k-Ball}]_\mathrm{sg}$};
%
%\node (gline) at (4*\movex,-6.5*\movey) {$[\text{Line Segment}]_\mathrm{sg}$};
%
%\node (gtwodp) at (5.2*\movex,-6.5*\movey) {$[\text{2-Dot Product}]_\mathrm{sg}$};
%%\node (gr) at (5.2*\movex,-5.9*\movey) {$\vdots$};
%\node (gthreedp) at (5.2*\movex,-5.5*\movey) {$[\text{3-Dot Product}]_\mathrm{sg}$};
%\node (gdotsdp) at (5.2*\movex,-4.5*\movey) {$\vdots$};
%\node (gkdp) at (5.2*\movex,-3.5*\movey) {$\bigcup [\text{$k$-Dot Product}]_\mathrm{sg}$};
%
%\node (gopn) at (\movex-\movex+0.6,-9.5*\movey) {Or-Pointer Number};
%\node (gapn) at (\movex+\movex,-10*\movey) {And-Pointer Number};
%
%
%\node (gsh) at (\movex-\movex,-10.5*\movey) {[Sparse $\cap$ Hereditary]$_{\subseteq}$};
%\node (gsmc) at (\movex-\movex,-11.5*\movey) {[Sparse $\cap$ Minor-Closed]$_{\subseteq}$};
%\node (gtw) at (\movex-\movex,-12.5*\movey) {Tree-Width};
%\node (gpw) at (\movex-\movex,-13.5*\movey) {Path-Width};
%
%\node (gdeg) at (2.3*\movex-\movex,-12.6*\movey) {Max.~Degree};
%
%\node (gth) at (3.7*\movex-\movex,-12.5*\movey) {[Tiny $\cap$ Hereditary]$_{\subseteq}$};
%\node (gecc) at (3.7*\movex-\movex,-13.5*\movey) {Edge-Clique Cover Number};
%
%%\node (gsmallh) at (5*\movex-\movex,-2.5*\movey) {[Small $\cap$ Hereditary]$_{\subseteq}$};
%\node (gsmallh) at (5*\movex-\movex,-2*\movey) {Polynomial-Boolean System};
%\node (gsmallhtwo) at (5*\movex-\movex,-1*\movey) {[Small $\cap$ Hereditary]$_{\subseteq}$};
%%warren representable
%
%\path[-]
%(gr) edge (gall)
%(grdots) edge (gr)
%(gtwoexp) edge (grdots)
%(gexp) edge (gtwoexp)
%(gph) edge (gexp)
%(gp) edge (gph)
%(gtc) edge (gp)
%(gac) edge (gtc)
%
%(gfoq) edge (gph)
%(gram) edge (gtc)
%(gfolt) edge (gac)
%
%(gfolt) edge (gfoltq)
%(gfolt) edge[bend angle=5,bend right] (gdisk)
%(gfolt) edge[bend angle=15,bend right] (gline)
%(gfolt) edge[bend angle=25,bend right] (gtwodp)
%
%(gfoltq) edge (gfoq)
%
%(gtwodp) edge (gthreedp)
%(gthreedp) edge (gdotsdp)
%(gdotsdp) edge (gkdp)
%
%(gram) edge (gfoq)
%%(gfo) edge (gram)
%%(gfolt) edge (gfo)
%(gfolt) edge (gram)
%(gfoeq) edge (gfolt)
%
%(gopn) edge (gfoeq)
%(gapn) edge (gfoeq)
%
%
%(gpw) edge (gtw)
%(gtw) edge (gsmc)
%(gsmc) edge (gsh)
%(gsh) edge (gopn)
%(gdeg) edge (gsmc)
%(gdeg) edge (gapn)
%(gecc) edge (gth)
%(gth) edge (gapn)
%
%
%(gsh) edge[bend angle=25,bend left] (gsparse)
%
%(gdisk) edge (gthreeball)
%(gthreeball) edge (gdotsball)
%(gdotsball) edge (gkball)
%(gkball) edge (gsmallh)
%
%(gline) edge (gsmallh)
%(gkdp) edge (gsmallh)
%%(gram) edge (gsmallh)
%
%
%(gsmallh) edge (gsmallhtwo)
%
%(gram) edge[bend angle=28,bend left] (gsmallh)
%;
%
%
%%node strict subsets
%
%\node (si) at (\movexsi,1.5*\movey) {\strictinclusion};
%\node (si) at (\movexsi,0.5*\movey) {\strictinclusion};
%\node (si) at (\movexsi,-0.5*\movey) {\strictinclusion};
%\node (si) at (\movexsi,-1.5*\movey) {\strictinclusion};
%
%\node (sipw) at (\movex-\movex+\movexsi,-13.5*\movey+0.5*\movey) {\strictinclusion};
%\node (sitw) at (\movex-\movex+\movexsi,-12.5*\movey+0.5*\movey) {\strictinclusion};
%\node (sismc) at (\movex-\movex+\movexsi,-11.5*\movey+0.5*\movey) {\strictinclusion};
%
%\node (sishopn) at (\movex-\movex+\movexsi+0.285,-10.5*\movey+0.5*\movey) {\strictinclusion};
%\node (siopnfo) at (\movex-\movex+\movexsi+0.65*\movex,-9.5*\movey+0.5*\movey) {\strictinclusiond};
%\node (siopnfo) at (\movex-\movex+\movexsi+1.5*\movex,-9.75*\movey+0.5*\movey) {\strictinclusion};
%
%\node (sishs) at (-1.32*\movex+\movexsi,-7.65*\movey) {\strictinclusion};
%
%
%\node (siecc) at (3.7*\movex-\movex+\movexsi,-13.5*\movey+0.5*\movey) {\strictinclusion};
%
%\node (sidegsmc) at (2.3*\movex-\movex-0.57*\movex,-12.6*\movey+0.5*\movey) {\strictinclusion};
%\node (sidegsapn) at (2.3*\movex-\movex+0.355*\movex,-12.6*\movey+1.32*\movey) {\strictinclusion};
%\node (sithapn) at (2.3*\movex-\movex+0.36*\movex+0.7*\movex,-12.6*\movey+1.32*\movey) {\strictinclusion};
%
%
%%annotation: implicit graph conjecture; weak graph conjecture H = small and hereditary
%%clique and dominating set in ftp
%%gac^0 not a subset of small+hereditary_subset b/c we can construct a graph class whose hereditary closure is the class of all graphs using a very small graph class (at most one graph on n vertices)
%%is such a lookup table construction possible for gfo, gfo_qf, gram1?
%
%%if C is small and hereditary then is [C]_sg a subset of [s+h]_subset?
%
%%meta theorem: if graph class C is small and hereditary then every class in [C]_sg is small and hereditary (or a subset thereof)
%%corollary(?): if A is a set of small and hereditary graph classes then 
%
%%gac0 not in Small + hereditary (representation for graph class whose h. closure is all graphs)
%
%%example for algebra reductions section: threshold dimension = [Threshold]_or 
%%example boxicity and k-interval sg-hierarchies collapse to interval graphs
%% cup [k-interval]_sg = [interval]_sg
%%does the same happen to the dot product hierarchy? does it collapse?
%%hierarchy for disk graphs: k-ball graphs (are they small? warren's theorem)
%
%%show k-balls do not contain line segments
%
%%introduce class GPS = polynomial-boolean system with unbounded c (subsume GFOqf,k-balls,k-dp) and is closed under sg?
%%and subset of Small cap Hereditary -> it follows that GAC^0 is not a susbet of GFO_qf
%
%%consequence of warren theorem is implied by the fact that GFO_qf is a susbet of GALL?
%%undbounded GFO_qf = put no limit on c  -> by warren's theorem still small 
%%subset of warren-representable (includes gfo_qf) ?;  
%
%%remove gram1 from diagram
%
%%every class in this diagram is a graph parameter besides GALL!!
%
%
%
%
%%
%%\node[main node] (v1) at ({\xoff-\moveb},{\yoff+\moveb}) {2};
%%\node[main node] (v2) at ({\xoff-\moveb},{\yoff-\moveb}) {3};
%%\node[main node] (v3) at ({\xoff+\moveb},{\yoff-\moveb}) {4};
%%\node[main node] (v4) at ({\xoff+\moveb},{\yoff+\moveb}) {5};
%%\node[main node] (v5) at ({\xoff-2*\moveb},{\yoff}) {1};
%%\path[-]
%%(v1) edge (v4)
%(v1) edge (v2)
%(v1) edge (v5)
%(v2) edge (v3)
%(v3) edge (v4)
%;
%\node (M) at (\xoff,\yoff) {$G$};
%
%\draw[line width=0.6pt,<-] (\xoff+3,\yoff) -- (\xoffca-3.4,\yoff);
%\node (M) at (\xoff+2,\yoff+0.25) {$\rho(i) = A_i$};
%
%
%\centerarc[](\xoffca,\yoffca)(90-10:180+10:0.9);
%\centerarc[](\xoffca,\yoffca)(180-10:270+10:1);
%\centerarc[](\xoffca,\yoffca)(270-10:360+10:0.9);
%\centerarc[](\xoffca,\yoffca)(0-10:90+10:1);
%\centerarc[](\xoffca,\yoffca)(125:150:1.01);
%
%
%\node (a1) at ($({\xoffca+1.2*cos(45)},{\yoffca+1.2*sin(45)})$) {$A_5$};  
%\node (a2) at ($({\xoffca+1.1*cos(45-90)},{\yoffca+1.1*sin(45-90)})$) {$A_4$};  
%\node (a3) at ($({\xoffca+1.2*cos(45-180)},{\yoffca+1.2*sin(45-180)})$) {$A_3$};   
%\node (a4) at ($({\xoffca+0.75*cos(-195)+0.1},{\yoffca+0.75*sin(-195)+0.1})$) {$A_2$};      
%\node (a5) at ($({\xoffca+1.2*cos(45+90)-0.1},{\yoffca+1.2*sin(45+90)})$) {$A_1$};      
%\node (M) at (\xoffca,\yoffca) {$\rho(G)$};
%

\end{tikzpicture}


==> figs/tree_apn.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]


\newcommand*{\xoff}{0}%
\newcommand*{\yoff}{0}%

\newcommand*{\movex}{0.7}%
\newcommand*{\movey}{-1}%



\node[main node,inner sep=0.1mm,minimum size=0.8cm] (r) at (\xoff,\yoff) {$1|2$};

\node[main node,inner sep=0.1mm,minimum size=0.8cm] (b) at (\xoff,\yoff+\movey) {$2|1$};

\node[main node,inner sep=0.1mm,minimum size=0.8cm] (a) at (\xoff-2*\movex,\yoff+\movey) {$2|1,3$};
\node[main node,inner sep=0.1mm,minimum size=0.8cm] (a1) at (\xoff-2.8*\movex,\yoff+2*\movey) {$3|2$};
\node[main node,inner sep=0.1mm,minimum size=0.8cm] (a2) at (\xoff-1.3*\movex,\yoff+2*\movey) {$3|2$};

\node[main node,inner sep=0.1mm,minimum size=0.8cm] (c) at (\xoff+2*\movex,\yoff+\movey) {$2|1,4$};
\node[main node,inner sep=0.1mm,minimum size=0.8cm] (c1) at (\xoff+2*\movex,\yoff+2*\movey) {$4|2$};

\path[-]
(r) edge (a)
(r) edge (b)
(r) edge (c)

(a) edge (a1)
(a) edge (a2)
(c) edge (c1)
;

%\node[main node,inner sep=0.8mm] (x1) at (\xoff+\movex,\yoff+1.5*\movey) {$u_1$};
%\node[main node,inner sep=0.8mm] (x2) at (\xoff+\movex,\yoff+0.5*\movey) {$u_2$};
%\node[] (x3) at (\xoff+\movex,\yoff-0.4*\movey) {$\vdots$};
%\node[main node,inner sep=0.8mm] (x4) at (\xoff+\movex,\yoff-1.5*\movey) {$u_r$};
%
%\node[main node,inner sep=0.8mm] (y1) at (\xoff+2.5*\movex,\yoff+1.5*\movey) {$v_1$};
%\node[main node,inner sep=0.8mm] (y2) at (\xoff+2.5*\movex,\yoff+0.5*\movey) {$v_2$};
%\node[] (y3) at (\xoff+2.5*\movex,\yoff-0.4*\movey) {$\vdots$};
%\node[main node,inner sep=0.8mm] (y4) at (\xoff+2.5*\movex,\yoff-1.5*\movey) {$v_r$};
%\node[main node,inner sep=1.25mm] (y) at (\xoff+3.5*\movex,\yoff) {$y$};
%%
%%\node[main node] (b) at (\xoffg+1,\yoffg) {$4,5$};
%%\node[main node] (c) at (\xoffg+2,\yoffg) {$6,8$};
%%\node[main node] (d) at (\xoffg+3,\yoffg) {$9,10$};
%%\node[main node] (e) at (\xoffg+1,\yoffg+1) {$2,7$};
%
%\path[-]
%(x) edge (x1)
%(x) edge (x2)
%(x) edge (x4)
%
%(y) edge (y1)
%(y) edge (y2)
%(y) edge (y4)
%
%(x1) edge (y1)
%(x2) edge (y2)
%(x4) edge (y4)
%;


%\node (vx) at (\xoff+0.2,\yoff+0.2+0.12) {$x$};
%\node (vu) at (\xoff+0.5+0.2,\yoff+0.4+0.12) {$u$};
%\node (vy) at (\xoff+2+2*0.5-0.2,\yoff+0.12) {$y$};
%\node (vrho) at (\xoff+0.3+1,\yoff-0.55) {$\rho'$};


\end{tikzpicture}

